Adaptive minimax optimality in statistical inverse problems via SOLIT -- Sharp Optimal Lepskii-Inspired Tuning

We consider statistical linear inverse problems in separable Hilbert spaces and filter-based reconstruction methods of the form $\hat f_\alpha = q_\alpha \left(T^*T\right)T^*Y$, where $Y$ is the available data, $T$ the forward operator, $\left(q_\alpha\right)_{\alpha \in \mathcal A}$ an ordered filter, and $\alpha > 0$ a regularization parameter. Whenever such a method is used in practice, $\alpha$ has to be appropriately chosen. Typically, the aim is to find or at least approximate the best possible $\alpha$ in the sense that mean squared error (MSE) $\mathbb E [\Vert \hat f_\alpha - f^\dagger\Vert^2]$ w.r.t.~the true solution $f^\dagger$ is minimized. In this paper, we introduce the Sharp Optimal Lepski\u{\i}-Inspired Tuning (SOLIT) method, which yields an a posteriori parameter choice rule ensuring adaptive minimax rates of convergence. It depends only on $Y$ and the noise level $\sigma$ as well as the operator $T$ and the filter $\left(q_\alpha\right)_{\alpha \in \mathcal A}$ and does not require any problem-dependent tuning of further parameters. We prove an oracle inequality for the corresponding MSE in a general setting and derive the rates of convergence in different scenarios. By a careful analysis we show that no other a posteriori parameter choice rule can yield a better performance in terms of the order of the convergence rate of the MSE. In particular, our results reveal that the typical understanding of Lepski\u\i-type methods in inverse problems leading to a loss of a log factor is wrong. In addition, the empirical performance of SOLIT is examined in simulations.

==> figs/Simulation_Lepskij_antiderivative.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.03125,
xminorticks=false,
xtick={0.00000001,0.000001,0.0001,0.01},
xticklabels = {$10^{-8}$,$10^{-4}$,$10^{-2}$},
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE},
]
\addplot [color=blue,dashed, line width = 0.35mm]
   table[row sep=crcr]{%
0.03125	3.14591653791473\\
0.015625	1.58605553480818\\
0.0078125	0.967023962122085\\
0.00390625	0.618600255278018\\
0.001953125	0.458512534085527\\
0.0009765625	0.292612226153668\\
0.00048828125	0.152770031696011\\
0.000244140625	0.0839076830003627\\
0.0001220703125	0.0485157463442191\\
6.103515625e-05	0.0278556619582846\\
3.0517578125e-05	0.0159053951388464\\
1.52587890625e-05	0.00913939272884465\\
7.62939453125e-06	0.00523082709257938\\
3.814697265625e-06	0.00300860942750002\\
1.9073486328125e-06	0.00173005269205044\\
9.5367431640625e-07	0.000999466742315228\\
4.76837158203125e-07	0.000577524349520822\\
2.38418579101562e-07	0.000335315726614192\\
1.19209289550781e-07	0.00019438855559016\\
5.96046447753906e-08	0.000113137759892272\\
2.98023223876953e-08	6.5747835080111e-05\\
};
%\addlegendentry{SOLIT}

\addplot [color=green, dotted, line width = 0.35mm]
  table[row sep=crcr]{%
0.03125	8.29785921278785\\
0.015625	3.63343880818637\\
0.0078125	2.02740113566384\\
0.00390625	1.18343771869766\\
0.001953125	0.736103488990482\\
0.0009765625	0.490777402815259\\
0.00048828125	0.300349736915832\\
0.000244140625	0.168432705613506\\
0.0001220703125	0.1008788095177\\
6.103515625e-05	0.0612324757398027\\
3.0517578125e-05	0.036938617779984\\
1.52587890625e-05	0.0214022467431717\\
7.62939453125e-06	0.0122903212939352\\
3.814697265625e-06	0.00745515097549409\\
1.9073486328125e-06	0.00455048408185969\\
9.5367431640625e-07	0.00277197789181621\\
4.76837158203125e-07	0.00160322978084378\\
2.38418579101562e-07	0.000905551755873286\\
1.19209289550781e-07	0.00055087968009488\\
5.96046447753906e-08	0.000335847261715766\\
2.98023223876953e-08	0.000204482559521951\\
};
%\addlegendentry{Lepskij}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
9.5367431640625e-07	3.14591653791473\\
4.76837158203125e-07	1.87057316504646\\
2.38418579101562e-07	1.1122494585032\\
1.19209289550781e-07	0.661347484854967\\
5.96046447753906e-08	0.393239567239341\\
};
%\addlegendentry{Optimal rate}

\end{axis}
\end{tikzpicture}%

==> figs/Simulation_Lepskij_gradiometry.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=3,
xminorticks=false,
xtick={1.52718,2.22033,2.91347},
xticklabels = {$10^{-2}$,$10^{-4}$,$10^{-8}$},
x dir=reverse,
ymode=log,
ymin=0.005,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
1.24292499185244	2.87909523346791\\
1.42524654864639	1.16777442535756\\
1.57939722847365	0.479504726190234\\
1.71292862109817	0.246149492684402\\
1.83071165675456	0.116566977892671\\
1.93607217241238	0.0777382056021961\\
2.03138235221671	0.0530964431324207\\
2.11839372920634	0.0414231563444821\\
2.19843643687987	0.0341081045023091\\
2.27254440903359	0.0275288068984984\\
2.34153728052055	0.0225781756783927\\
2.40607580165812	0.0184206330225713\\
2.46670042347455	0.0153642557373841\\
2.5238588373145	0.0127967978584949\\
2.57792605858478	0.0109014010531315\\
2.62921935297233	0.00923411854278051\\
2.67800951714176	0.00799087583786051\\
2.72452953277665	0.00687811498022994\\
2.76898129534749	0.00602202832464446\\
2.81154090976628	0.00525038238350084\\
2.85236290428654	0.00464916864149194\\
};
%\addlegendentry{SOLIT}

\addplot [color=green, dotted, line width = 0.35mm]
  table[row sep=crcr]{%
1.24292499185244	16.0435337135039\\
1.42524654864639	5.5466857421135\\
1.57939722847365	2.304257462614\\
1.71292862109817	0.989585737963332\\
1.83071165675456	0.437931520477081\\
1.93607217241238	0.209593872796117\\
2.03138235221671	0.114103625958202\\
2.11839372920634	0.0641459194851208\\
2.19843643687987	0.0487098540729931\\
2.27254440903359	0.0367626324095552\\
2.34153728052055	0.0291672115639124\\
2.40607580165812	0.0234820213731387\\
2.46670042347455	0.0190293682880547\\
2.5238588373145	0.01578255650663\\
2.57792605858478	0.0131294610225409\\
2.62921935297233	0.0111084979777438\\
2.67800951714176	0.00940936436587437\\
2.72452953277665	0.00811071554294788\\
2.76898129534749	0.00697364617351146\\
2.81154090976628	0.00609553777095486\\
2.85236290428654	0.00530786966092076\\
};
%\addlegendentry{Lepskij}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	1.87796741803241\\
1.83071165675456	1.3189565405111\\
1.93607217241238	0.961519318032592\\
2.03138235221671	0.722403694990678\\
2.11839372920634	0.556434790528121\\
2.19843643687987	0.437651032331631\\
2.27254440903359	0.35040791473491\\
2.34153728052055	0.284894612750398\\
2.40607580165812	0.234745927254051\\
2.46670042347455	0.1957092037518\\
2.5238588373145	0.164869567563888\\
2.57792605858478	0.140183600821197\\
};
%\addlegendentry{Optimal rate}

\end{axis}
\end{tikzpicture}%

==> figs/Simulation_Lepskij_heat.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=3,
xminorticks=false,
xtick={1.52718,2.22033,2.91347},
xticklabels = {$10^{-2}$,$10^{-4}$,$10^{-8}$},
x dir=reverse,
ymode=log,
ymin=0.05,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]

\addplot [color=blue,dashed, line width = 0.35mm]
   table[row sep=crcr]{%
1.24292499185244	0.972692773696537\\
1.42524654864639	0.668228837723599\\
1.57939722847365	0.463687776373152\\
1.71292862109817	0.367291818226943\\
1.83071165675456	0.319110421666781\\
1.93607217241238	0.290277071372924\\
2.03138235221671	0.26643492694494\\
2.11839372920634	0.158671108031446\\
2.19843643687987	0.142919623463261\\
2.27254440903359	0.135018786703197\\
2.34153728052055	0.131110236537239\\
2.40607580165812	0.127911974690013\\
2.46670042347455	0.0952485258552639\\
2.5238588373145	0.0720531989792376\\
2.57792605858478	0.0696660530749462\\
2.62921935297233	0.06825562363946\\
2.67800951714176	0.0676674884996674\\
2.72452953277665	0.0673264145519381\\
2.76898129534749	0.0662331980711002\\
2.81154090976628	0.04121924274665\\
2.85236290428654	0.04015326902892\\
};
%\addlegendentry{SOLIT}

\addplot [color=green,dotted, line width = 0.35mm]
  table[row sep=crcr]{%
1.24292499185244	2.74489709710471\\
1.42524654864639	1.51509618046226\\
1.57939722847365	0.867995556854201\\
1.71292862109817	0.547558820073195\\
1.83071165675456	0.400576698684373\\
1.93607217241238	0.333165138693539\\
2.03138235221671	0.292848445777196\\
2.11839372920634	0.209071248796984\\
2.19843643687987	0.16187986373989\\
2.27254440903359	0.142118667745703\\
2.34153728052055	0.135455277638012\\
2.40607580165812	0.129845329543719\\
2.46670042347455	0.101012528543732\\
2.5238588373145	0.080551968170139\\
2.57792605858478	0.0728340182598924\\
2.62921935297233	0.0696024875946655\\
2.67800951714176	0.0683742119355562\\
2.72452953277665	0.0676434718159922\\
2.76898129534749	0.0583339364239753\\
2.81154090976628	0.0461634039018943\\
2.85236290428654	0.041957785880249\\
};
\label{lep}
%\addlegendentry{Lepskij}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	4.16953657126024\\
1.83071165675456	3.49429046985887\\
1.93607217241238	2.98347750656297\\
2.03138235221671	2.58603108033047\\
2.11839372920634	2.26960823632473\\
2.19843643687987	2.01283297888707\\
2.27254440903359	1.80107050611323\\
2.34153728052055	1.62399945558896\\
2.40607580165812	1.47415379197171\\
2.46670042347455	1.34601340738085\\
2.5238588373145	1.23541824333637\\
2.57792605858478	1.1391800388152\\
};
%\addlegendentry{Optimal rate}

\end{axis}
\end{tikzpicture}%

==> figs/Simulation_antiderivative_showalter.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=9e-07,
xmax=1,
xminorticks=false,
xtick={0.000001,0.0001,0.01,1},
xticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$},
ymode=log,
ymin=1e-04,
ymax=100,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE},
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
1	37.1597767877455\\
0.5	34.3333392706925\\
0.25	31.2970684628132\\
0.125	16.8719278351276\\
0.0625	1.98715740842792\\
0.03125	0.892240081588146\\
0.015625	0.67185462484027\\
0.0078125	0.594749819081486\\
0.00390625	0.56660392475253\\
0.001953125	0.551728687021033\\
0.0009765625	0.394609687130762\\
0.00048828125	0.0950088077749352\\
0.000244140625	0.0648926826750929\\
0.0001220703125	0.0478120472588625\\
6.103515625e-05	0.0208966699837359\\
3.0517578125e-05	0.0131597148717988\\
1.52587890625e-05	0.0071901108069144\\
7.62939453125e-06	0.00421867051218656\\
3.814697265625e-06	0.0024150392722145\\
1.9073486328125e-06	0.00138671877086013\\
9.5367431640625e-07	0.000801071597942116\\
};
%\addlegendentry{LIMIT}
\label{sho_antider_solit}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
1	35.2841455444372\\
0.5	28.1635591725754\\
0.25	17.0285755808228\\
0.125	4.56152329135715\\
0.0625	1.07320297917782\\
0.03125	0.695689511387595\\
0.015625	0.541170821960925\\
0.0078125	0.417016082122283\\
0.00390625	0.26371776390154\\
0.001953125	0.144079569764039\\
0.0009765625	0.0859494765755051\\
0.00048828125	0.0543254893691252\\
0.000244140625	0.0318975470292153\\
0.0001220703125	0.0191915048164184\\
6.103515625e-05	0.0115059660962271\\
3.0517578125e-05	0.0068640811297351\\
1.52587890625e-05	0.00409471918573135\\
7.62939453125e-06	0.00244423051317736\\
3.814697265625e-06	0.00146121022941708\\
1.9073486328125e-06	0.00086879544847513\\
9.5367431640625e-07	0.000518179276199285\\
};
%\addlegendentry{Optimal alpha}
\label{sho_antider_opt}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
1	37.7127269719132\\
0.5	29.5233262034195\\
0.25	18.6211834310358\\
0.125	5.7479161284786\\
0.0625	1.26588539785967\\
0.03125	0.771095925004973\\
0.015625	0.618710871410551\\
0.0078125	0.567479623739951\\
0.00390625	0.28853223941684\\
0.001953125	0.156280394376741\\
0.0009765625	0.0925202303085975\\
0.00048828125	0.0583404717961207\\
0.000244140625	0.0334092975260818\\
0.0001220703125	0.0200427689418476\\
6.103515625e-05	0.0119500528466579\\
3.0517578125e-05	0.0070656151806021\\
1.52587890625e-05	0.00418845554265169\\
7.62939453125e-06	0.00251448763718355\\
3.814697265625e-06	0.00149280213699389\\
1.9073486328125e-06	0.000882215049311644\\
9.5367431640625e-07	0.000524194014681729\\
};
%\addlegendentry{Oracle alpha}
\label{sho_antider_oracle}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
1	62.4315265271281\\
0.5	98.958352239738\\
0.25	96.1228028193589\\
0.125	68.5384370638214\\
0.0625	35.3422590321417\\
0.03125	11.6063375127261\\
0.015625	4.4200326403567\\
0.0078125	2.05467956714951\\
0.00390625	7.20090803288787\\
0.001953125	4.04806216574354\\
0.0009765625	1.55885620330392\\
0.00048828125	0.944602603742327\\
0.000244140625	0.614761899057554\\
0.0001220703125	0.315503031319444\\
6.103515625e-05	0.179570403511914\\
3.0517578125e-05	0.103606376605395\\
1.52587890625e-05	0.0590178219451205\\
7.62939453125e-06	0.0300833780197447\\
3.814697265625e-06	0.01722043727485\\
1.9073486328125e-06	0.00983682495115605\\
9.5367431640625e-07	0.00562973656855303\\
};
%\addlegendentry{Price of adaptation}
\label{sho_antider_poa}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
0.0001220703125	0.185798883938728\\
6.103515625e-05	0.11047667736975\\
3.0517578125e-05	0.0656898253849833\\
1.52587890625e-05	0.0390594038655543\\
7.62939453125e-06	0.023224860492341\\
3.814697265625e-06	0.0138095846712187\\
1.9073486328125e-06	0.00821122817312291\\
};
%\addlegendentry{Optimal rate}
\label{sho_antider_orc}

\end{axis}
\end{tikzpicture}

==> figs/Simulation_antiderivative_spectral_cut_off.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=9e-07,
xmax=1,
xminorticks=false,
xtick={0.000001,0.0001,0.01,1},
xticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$},
ymode=log,
ymin=1e-04,
ymax=100,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE},
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
1	96.7613556194184\\
0.5	24.8213785979956\\
0.25	6.75844199469257\\
0.125	2.14393315909152\\
0.0625	5.86081615772723\\
0.03125	1.95266595408502\\
0.015625	0.970208837464283\\
0.0078125	0.709121830134616\\
0.00390625	0.641997038163557\\
0.001953125	0.575510773982861\\
0.0009765625	0.107859930567756\\
0.00048828125	0.100338157091682\\
0.000244140625	0.098635401557103\\
0.0001220703125	0.0414327534164545\\
6.103515625e-05	0.0311402650875834\\
3.0517578125e-05	0.0195493991359009\\
1.52587890625e-05	0.0133545461504953\\
7.62939453125e-06	0.00695213284867098\\
3.814697265625e-06	0.00406321550569711\\
1.9073486328125e-06	0.00255405955815617\\
9.5367431640625e-07	0.00163181533910967\\
};
%\addlegendentry{LIMIT}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
1	96.7613556194184\\
0.5	24.8213785979956\\
0.25	6.75844199469257\\
0.125	2.14393315909152\\
0.0625	0.997051460096424\\
0.03125	0.712843885188594\\
0.015625	0.573558199311297\\
0.0078125	0.422586826401473\\
0.00390625	0.232003364823462\\
0.001953125	0.127786938123446\\
0.0009765625	0.0840702984029624\\
0.00048828125	0.0507816046812995\\
0.000244140625	0.0306456845114302\\
0.0001220703125	0.0186367550809227\\
6.103515625e-05	0.0113434729507071\\
3.0517578125e-05	0.00682000132755168\\
1.52587890625e-05	0.0041314637264253\\
7.62939453125e-06	0.00248736022550163\\
3.814697265625e-06	0.00149526163399991\\
1.9073486328125e-06	0.000897895803775084\\
9.5367431640625e-07	0.000537519376790159\\
};
%\addlegendentry{Optimal alpha}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
1	96.7613556194184\\
0.5	24.8213785979956\\
0.25	6.75844199469257\\
0.125	2.14393315909152\\
0.0625	0.997051460096424\\
0.03125	0.712843885188594\\
0.015625	0.640733281439471\\
0.0078125	0.719843221232393\\
0.00390625	0.642462541664692\\
0.001953125	0.623415638031125\\
0.0009765625	0.130704581632681\\
0.00048828125	0.106267469066804\\
0.000244140625	0.0441205008764599\\
0.0001220703125	0.034092512270235\\
6.103515625e-05	0.0164782299780303\\
3.0517578125e-05	0.00916619588033719\\
1.52587890625e-05	0.00538264099881863\\
7.62939453125e-06	0.00308750365944124\\
3.814697265625e-06	0.0018028806927148\\
1.9073486328125e-06	0.00105886505901848\\
9.5367431640625e-07	0.00062379080862652\\
};
%\addlegendentry{Oracle alpha}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
1	981.371100162451\\
0.5	247.343558458185\\
0.25	63.5564096454467\\
0.125	17.2264934228083\\
0.0625	6.3995319704255\\
0.03125	2.59178869129253\\
0.015625	1.36499102176177\\
0.0078125	6.43701653642637\\
0.00390625	2.04691578033208\\
0.001953125	0.699393889900199\\
0.0009765625	2.491803278676\\
0.00048828125	0.761179075957973\\
0.000244140625	1.00390669663867\\
0.0001220703125	0.304038052500018\\
6.103515625e-05	0.256195375212989\\
3.0517578125e-05	0.170605588863469\\
1.52587890625e-05	0.0980113768609839\\
7.62939453125e-06	0.0818656428711169\\
3.814697265625e-06	0.0369326979707562\\
1.9073486328125e-06	0.0224090205045232\\
9.5367431640625e-07	0.0120532635538813\\
};
%\addlegendentry{Price of adaptation}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
0.0001220703125	0.483806778097092\\
6.103515625e-05	0.287673231399802\\
3.0517578125e-05	0.171051526788235\\
1.52587890625e-05	0.101707846344324\\
7.62939453125e-06	0.0604758472621365\\
3.814697265625e-06	0.0359591539249753\\
1.9073486328125e-06	0.0213814408485293\\
};
%\addlegendentry{Optimal rate}
\end{axis}
\end{tikzpicture}

==> figs/Simulation_antiderivative_tikhonov.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=9e-07,
xmax=1,
xminorticks=false,
xtick={0.000001,0.0001,0.01,1},
xticklabels = {$10^{-6}$,$10^{-4}$,$10^{-2}$,$1$},
ymode=log,
ymin=1e-04,
ymax=100,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE},
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
1	34.4346052008019\\
0.5	33.00044799331\\
0.25	31.1037119181398\\
0.125	18.4382912235804\\
0.0625	6.1727196294087\\
0.03125	3.13428553576885\\
0.015625	1.58382227787991\\
0.0078125	0.964567291334749\\
0.00390625	0.619485565244678\\
0.001953125	0.458304391925889\\
0.0009765625	0.29123005276499\\
0.00048828125	0.152842089874333\\
0.000244140625	0.0840496867213426\\
0.0001220703125	0.0485263516328282\\
6.103515625e-05	0.0278240726678024\\
3.0517578125e-05	0.0159028115399263\\
1.52587890625e-05	0.00913147537682874\\
7.62939453125e-06	0.00523494612962139\\
3.814697265625e-06	0.00300792605212834\\
1.9073486328125e-06	0.00173056403984703\\
9.5367431640625e-07	0.000996922982086576\\
};
%\addlegendentry{LIMIT}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
1	34.4346052008019\\
0.5	28.2995735437004\\
0.25	17.1035458219707\\
0.125	6.55922357659464\\
0.0625	2.25214910188325\\
0.03125	1.20884460567133\\
0.015625	0.743958293397229\\
0.0078125	0.478883790005038\\
0.00390625	0.300436037664164\\
0.001953125	0.178954106778099\\
0.0009765625	0.105986376884406\\
0.00048828125	0.0639416968962967\\
0.000244140625	0.0381666864240348\\
0.0001220703125	0.0228652197142978\\
6.103515625e-05	0.0136092325486725\\
3.0517578125e-05	0.00808570447069591\\
1.52587890625e-05	0.00482873397015868\\
7.62939453125e-06	0.00288822189482184\\
3.814697265625e-06	0.00171970800452188\\
1.9073486328125e-06	0.00102434082891929\\
9.5367431640625e-07	0.000606676051465466\\
};
%\addlegendentry{Optimal alpha}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
1	34.4346052008019\\
0.5	29.5908294158034\\
0.25	18.566526448147\\
0.125	7.54714152318023\\
0.0625	2.39479144831643\\
0.03125	1.34512732677948\\
0.015625	0.81652422810714\\
0.0078125	0.533999266270759\\
0.00390625	0.339548023374774\\
0.001953125	0.194777764067603\\
0.0009765625	0.113243342970829\\
0.00048828125	0.0695020141280952\\
0.000244140625	0.040933186543236\\
0.0001220703125	0.0241620949470407\\
6.103515625e-05	0.0142270008792885\\
3.0517578125e-05	0.00866086678844794\\
1.52587890625e-05	0.00510828688031534\\
7.62939453125e-06	0.00301888394778842\\
3.814697265625e-06	0.00177971509857883\\
1.9073486328125e-06	0.00105090789346874\\
9.5367431640625e-07	0.000637154656833028\\
};
%\addlegendentry{Oracle alpha}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
1	73.486163550366\\
0.5	91.5482345800251\\
0.25	98.2821799849874\\
0.125	67.4881798331964\\
0.0625	50.3864187390774\\
0.03125	25.1669285298021\\
0.015625	13.8897179063655\\
0.0078125	6.98074157453245\\
0.00390625	4.29241479871801\\
0.001953125	2.74843440392168\\
0.0009765625	1.66177582345191\\
0.00048828125	0.851323056697261\\
0.000244140625	0.491351977896981\\
0.0001220703125	0.284378820848071\\
6.103515625e-05	0.163123579347897\\
3.0517578125e-05	0.0833502999757074\\
1.52587890625e-05	0.0479348292067059\\
7.62939453125e-06	0.0276379359777081\\
3.814697265625e-06	0.015843096284218\\
1.9073486328125e-06	0.00910706960456529\\
9.5367431640625e-07	0.00469611814933546\\
};
%\addlegendentry{Price of adaptation}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
0.0001220703125	0.17217302600401\\
6.103515625e-05	0.102374693767758\\
3.0517578125e-05	0.0608723571124215\\
1.52587890625e-05	0.0361949200925391\\
7.62939453125e-06	0.0215216282505012\\
3.814697265625e-06	0.0127968367209698\\
1.9073486328125e-06	0.00760904463905269\\
};
%\addlegendentry{Optimal rate}
\end{axis}
\end{tikzpicture}

==> figs/Simulation_gradiometry_showalter.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=2.7,
xminorticks=false,
%xtick={1.52718,1.93264,2.22033,2.6258,2.91347},
%xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-6}$,$10^{-8}$},
xtick={1.52718,1.93264,2.6258},
xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-6}$},
x dir=reverse,
ymode=log,
ymin=0.005,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	374.788964758222\\
%-0.366512920581664	318.954340752164\\
%0.326634259978281	214.319521227355\\
%0.732099368086445	76.5294604418188\\
%1.01978144053823	1.47592538097933\\
1.24292499185244	0.4881026693739\\
1.42524654864639	0.221873783435026\\
1.57939722847365	0.148507435503784\\
1.71292862109817	0.123361967284777\\
1.83071165675456	0.096628168652816\\
1.93607217241238	0.0700365052224398\\
2.03138235221671	0.0552472845314825\\
2.11839372920634	0.0424461145475312\\
2.19843643687987	0.0336477333832978\\
2.27254440903359	0.026689856016259\\
2.34153728052055	0.0219162886682253\\
2.40607580165812	0.0177900672898922\\
2.46670042347455	0.014967210676357\\
2.5238588373145	0.0124170422484179\\
2.57792605858478	0.0106527455435437\\
2.62921935297233	0.00901278981242804\\
};
\label{sho_grad_solit}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	370.536647099984\\
%-0.366512920581664	317.605195060874\\
%0.326634259978281	214.319521227355\\
%0.732099368086445	76.5294604418188\\
%1.01978144053823	1.29516526267612\\
1.24292499185244	0.458408816487755\\
1.42524654864639	0.214324441110194\\
1.57939722847365	0.131740024081525\\
1.71292862109817	0.0899470478371944\\
1.83071165675456	0.064768634105063\\
1.93607217241238	0.0482933414928583\\
2.03138235221671	0.0371835036253854\\
2.11839372920634	0.0290587074944546\\
2.19843643687987	0.0233898376048875\\
2.27254440903359	0.0189049948483937\\
2.34153728052055	0.015633982074276\\
2.40607580165812	0.0130087510638357\\
2.46670042347455	0.0110149364892248\\
2.5238588373145	0.00932534890480299\\
2.57792605858478	0.0080418048401385\\
2.62921935297233	0.00691923136243039\\
};
\label{sho_grad_opt}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	374.803254432447\\
%-0.366512920581664	326.264663879596\\
%0.326634259978281	230.684878670475\\
%0.732099368086445	97.4145956141383\\
%1.01978144053823	1.47592538097933\\
1.24292499185244	0.4881026693739\\
1.42524654864639	0.221873783435026\\
1.57939722847365	0.136560560933647\\
1.71292862109817	0.0931340268376578\\
1.83071165675456	0.0674459901695637\\
1.93607217241238	0.0498057812075558\\
2.03138235221671	0.0389690612270437\\
2.11839372920634	0.0299277770895598\\
2.19843643687987	0.0243537533672953\\
2.27254440903359	0.0194539915844364\\
2.34153728052055	0.0162709103483855\\
2.40607580165812	0.0133777869382659\\
2.46670042347455	0.0114825776541855\\
2.5238588373145	0.00956019025231214\\
2.57792605858478	0.00834947181019872\\
2.62921935297233	0.00707998387858204\\
};
\label{sho_grad_oracle}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	435.142057586738\\
%-0.366512920581664	402.349221694835\\
%0.326634259978281	301.163542955882\\
%0.732099368086445	129.266576090925\\
%1.01978144053823	17.7426272271444\\
1.24292499185244	5.6801182111536\\
1.42524654864639	2.0725813186149\\
1.57939722847365	1.0825624824678\\
1.71292862109817	0.787673147263953\\
1.83071165675456	0.478997888821913\\
1.93607217241238	0.462068999979764\\
2.03138235221671	0.248563114354214\\
2.11839372920634	0.263387862840199\\
2.19843643687987	0.159894383155212\\
2.27254440903359	0.172456450254858\\
2.34153728052055	0.104930321826031\\
2.40607580165812	0.11211048579995\\
2.46670042347455	0.0703218321987714\\
2.5238588373145	0.0840572626307961\\
2.57792605858478	0.05196344833686\\
2.62921935297233	0.0627552990791438\\
};
\label{sho_grad_poa}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	1.87796741803241\\
1.83071165675456	1.3189565405111\\
1.93607217241238	0.961519318032592\\
2.03138235221671	0.722403694990678\\
2.11839372920634	0.556434790528121\\
2.19843643687987	0.437651032331631\\
2.27254440903359	0.35040791473491\\
2.34153728052055	0.284894612750398\\
2.40607580165812	0.234745927254051\\
2.46670042347455	0.1957092037518\\
2.5238588373145	0.164869567563888\\
2.57792605858478	0.140183600821197\\
};
\label{sho_grad_orc}
%\node at (axis cs:2.2,2) {$\left(-\log\left(\sigma\right)\right)^{-3}$};

\end{axis}
\end{tikzpicture}

==> figs/Simulation_gradiometry_spectral_cut_off.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=2.7,
xminorticks=false,
%xtick={1.52718,1.93264,2.22033,2.6258,2.91347},
%xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-6}$,$10^{-8}$},
xtick={1.52718,1.93264,2.6258},
xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-6}$},
x dir=reverse,
ymode=log,
ymin=0.005,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	428.058380541856\\
%-0.366512920581664	422.877110906151\\
%0.326634259978281	421.942381012525\\
%0.732099368086445	2.00040364309609\\
%1.01978144053823	1.23897796958084\\
1.24292499185244	1.01804668781476\\
1.42524654864639	0.341443131760484\\
1.57939722847365	0.272599336893987\\
1.71292862109817	0.136291340313292\\
1.83071165675456	0.13047493101373\\
1.93607217241238	0.0692772286069503\\
2.03138235221671	0.0679900700282021\\
2.11839372920634	0.0401556524945947\\
2.19843643687987	0.0394523002505023\\
2.27254440903359	0.0263322318614562\\
2.34153728052055	0.024861944417086\\
2.40607580165812	0.0181267601968329\\
2.46670042347455	0.0166466575843846\\
2.5238588373145	0.0130522855637434\\
2.57792605858478	0.0122716025986789\\
2.62921935297233	0.00884954258595151\\
};
%\addlegendentry{UNLIMITED}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	428.058380541856\\
%-0.366512920581664	422.877110906151\\
%0.326634259978281	421.537671157562\\
%0.732099368086445	2.00040364309609\\
%1.01978144053823	0.885364801816712\\
1.24292499185244	0.407598771775157\\
1.42524654864639	0.215572789913231\\
1.57939722847365	0.140357703143579\\
1.71292862109817	0.0939310194189754\\
1.83071165675456	0.0689170121624923\\
1.93607217241238	0.0503666567210548\\
2.03138235221671	0.039397321760474\\
2.11839372920634	0.0303974986432019\\
2.19843643687987	0.0246916490711975\\
2.27254440903359	0.0195211010693305\\
2.34153728052055	0.015907271905355\\
2.40607580165812	0.013101365528916\\
2.46670042347455	0.011012369976345\\
2.5238588373145	0.0093449642081225\\
2.57792605858478	0.00833569222907436\\
2.62921935297233	0.00714411447507227\\
};
%\addlegendentry{Optimal alpha}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	428.058380541856\\
%-0.366512920581664	422.877110906151\\
%0.326634259978281	421.537672572075\\
%0.732099368086445	416.740351141507\\
%1.01978144053823	1.3577810161537\\
1.24292499185244	0.575109453388027\\
1.42524654864639	0.370451754325367\\
1.57939722847365	0.205735241000009\\
1.71292862109817	0.147433570375452\\
1.83071165675456	0.0995274750371442\\
1.93607217241238	0.0755964148777115\\
2.03138235221671	0.0549053691492974\\
2.11839372920634	0.0430860435692723\\
2.19843643687987	0.0335243096410759\\
2.27254440903359	0.0267556293221573\\
2.34153728052055	0.0191789514095192\\
2.40607580165812	0.0172350801324341\\
2.46670042347455	0.0132426669929842\\
2.5238588373145	0.0120453430312694\\
2.57792605858478	0.0100011061425028\\
2.62921935297233	0.00834351435144194\\
};
%\addlegendentry{Oracle alpha}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	702.045660186537\\
%-0.366512920581664	550.712399036017\\
%0.326634259978281	497.654300194731\\
%0.732099368086445	16.4776871181752\\
%1.01978144053823	8.5769683356437\\
1.24292499185244	8.09847836942899\\
1.42524654864639	2.47084858301074\\
1.57939722847365	3.55128767388072\\
1.71292862109817	1.12885165534423\\
1.83071165675456	1.97792184642753\\
1.93607217241238	0.635465678983422\\
2.03138235221671	1.23767341716217\\
2.11839372920634	0.398990262576602\\
2.19843643687987	0.831188451134735\\
2.27254440903359	0.26747029867943\\
2.34153728052055	0.23653288890722\\
2.40607580165812	0.0868113214303467\\
2.46670042347455	0.169083828815685\\
2.5238588373145	0.0624212061322939\\
2.57792605858478	0.324877103054261\\
2.62921935297233	0.104921968179325\\
};
%\addlegendentry{Price of adaptation}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	1.87796741803241\\
1.83071165675456	1.3189565405111\\
1.93607217241238	0.961519318032592\\
2.03138235221671	0.722403694990678\\
2.11839372920634	0.556434790528121\\
2.19843643687987	0.437651032331631\\
2.27254440903359	0.35040791473491\\
2.34153728052055	0.284894612750398\\
2.40607580165812	0.234745927254051\\
2.46670042347455	0.1957092037518\\
2.5238588373145	0.164869567563888\\
2.57792605858478	0.140183600821197\\
};
%\addlegendentry{Optimal rate}
%\node at (axis cs:2.2,2) {$\left(-\log\left(\sigma\right)\right)^{-3}$};

\end{axis}
\end{tikzpicture}

==> figs/Simulation_gradiometry_tikhonov.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=2.7,
xminorticks=false,
%xtick={1.52718,1.93264,2.22033,2.6258,2.91347},
%xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-6}$,$10^{-8}$},
xtick={1.52718,1.93264,2.6258},
xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-6}$},
x dir=reverse,
ymode=log,
ymin=0.005,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	375.593483606481\\
%-0.366512920581664	319.908172227432\\
%0.326634259978281	208.017709921385\\
%0.732099368086445	82.22275270239\\
%1.01978144053823	8.45977453767484\\
1.24292499185244	2.88047527512016\\
1.42524654864639	1.17024522140305\\
1.57939722847365	0.480624294654273\\
1.71292862109817	0.246023511577616\\
1.83071165675456	0.116541971235295\\
1.93607217241238	0.0775863185990559\\
2.03138235221671	0.0530367492084689\\
2.11839372920634	0.0414327924738315\\
2.19843643687987	0.0341089508401843\\
2.27254440903359	0.0275455752267175\\
2.34153728052055	0.0225842412534342\\
2.40607580165812	0.0184237768036898\\
2.46670042347455	0.0153636329960267\\
2.5238588373145	0.0127973977460144\\
2.57792605858478	0.0108924522976458\\
2.62921935297233	0.00924315078786608\\
};
%\addlegendentry{LIMIT}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	367.204416362961\\
%-0.366512920581664	319.387581361989\\
%0.326634259978281	208.017709921385\\
%0.732099368086445	82.22275270239\\
%1.01978144053823	8.45977453767484\\
1.24292499185244	1.53116930696429\\
1.42524654864639	0.633788457236928\\
1.57939722847365	0.281472531314574\\
1.71292862109817	0.137685872331763\\
1.83071165675456	0.0784409714526546\\
1.93607217241238	0.0515437728902835\\
2.03138235221671	0.0380688762053849\\
2.11839372920634	0.0295133103370171\\
2.19843643687987	0.0235613336031645\\
2.27254440903359	0.0190858149498867\\
2.34153728052055	0.0157605972046439\\
2.40607580165812	0.0131304143028097\\
2.46670042347455	0.011041804241173\\
2.5238588373145	0.00937839634056699\\
2.57792605858478	0.00805605052778433\\
2.62921935297233	0.0069403711294165\\
};
%\addlegendentry{Optimal alpha}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	371.810837886606\\
%-0.366512920581664	328.067583172057\\
%0.326634259978281	224.538181817452\\
%0.732099368086445	99.3984620213842\\
%1.01978144053823	11.5006444668563\\
1.24292499185244	1.56021116833149\\
1.42524654864639	0.653805906431651\\
1.57939722847365	0.287293821517211\\
1.71292862109817	0.142466887475196\\
1.83071165675456	0.0807196151099047\\
1.93607217241238	0.0535876157112054\\
2.03138235221671	0.0397461504112482\\
2.11839372920634	0.0309233553827775\\
2.19843643687987	0.024936473028965\\
2.27254440903359	0.0201716483075279\\
2.34153728052055	0.016617602400011\\
2.40607580165812	0.0136848238727714\\
2.46670042347455	0.0115283821304709\\
2.5238588373145	0.0098307357589696\\
2.57792605858478	0.00846262791499174\\
2.62921935297233	0.00724549966809749\\
};
%\addlegendentry{Oracle alpha}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	440.493791366621\\
%-0.366512920581664	398.700062042988\\
%0.326634259978281	289.250429824851\\
%0.732099368086445	134.427895128831\\
%1.01978144053823	35.1135641868273\\
1.24292499185244	23.7241269637586\\
1.42524654864639	9.20014621770182\\
1.57939722847365	4.28264885034806\\
1.71292862109817	1.72397636484312\\
1.83071165675456	0.849642388363285\\
1.93607217241238	0.431956667032361\\
2.03138235221671	0.270769335095993\\
2.11839372920634	0.192642949988305\\
2.19843643687987	0.137560790633677\\
2.27254440903359	0.111243267454617\\
2.34153728052055	0.0902146663885546\\
2.40607580165812	0.0827002182336957\\
2.46670042347455	0.0670464694779534\\
2.5238588373145	0.0543841686581816\\
2.57792605858478	0.0441750201324961\\
2.62921935297233	0.0405519794239357\\
};
%\addlegendentry{Price of adaptation}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	1.87796741803241\\
1.83071165675456	1.3189565405111\\
1.93607217241238	0.961519318032592\\
2.03138235221671	0.722403694990678\\
2.11839372920634	0.556434790528121\\
2.19843643687987	0.437651032331631\\
2.27254440903359	0.35040791473491\\
2.34153728052055	0.284894612750398\\
2.40607580165812	0.234745927254051\\
2.46670042347455	0.1957092037518\\
2.5238588373145	0.164869567563888\\
2.57792605858478	0.140183600821197\\
};
%\addlegendentry{Optimal rate}
%\node at (axis cs:2.2,2) {$\left(-\log\left(\sigma\right)\right)^{-3}$};

\end{axis}
\end{tikzpicture}

==> figs/Simulation_heat_showalter.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=2.7,
xminorticks=false,
%xtick={1.52718,1.93264,2.22033,2.6258,2.91347},
%xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-6}$,$10^{-8}$},
xtick={1.52718,1.93264,2.6258},
xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-6}$},
x dir=reverse,
ymode=log,
ymin=0.05,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	146.761420635455\\
%-0.366512920581664	27.4679438277571\\
%0.326634259978281	2.85795064337032\\
%0.732099368086445	1.68739742419738\\
%1.01978144053823	1.06486347174342\\
1.24292499185244	0.872018264560948\\
1.42524654864639	0.796331522637542\\
1.57939722847365	0.444574473853662\\
1.71292862109817	0.31583591114682\\
1.83071165675456	0.299787272113757\\
1.93607217241238	0.293936163914749\\
2.03138235221671	0.290747081975436\\
2.11839372920634	0.138114614285917\\
2.19843643687987	0.131605798432062\\
2.27254440903359	0.130380233927232\\
2.34153728052055	0.129931248159934\\
2.40607580165812	0.129880167286254\\
2.46670042347455	0.0966610339862536\\
2.5238588373145	0.0681397274490833\\
2.57792605858478	0.0676348899779918\\
2.62921935297233	0.0675606496919265\\
};
%\addlegendentry{LIMIT}
\label{sho_heat_solit}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	146.761420635455\\
%-0.366512920581664	27.4679438277571\\
%0.326634259978281	2.41660440875466\\
%0.732099368086445	1.29343132259539\\
%1.01978144053823	0.864730080168472\\
1.24292499185244	0.568030237480298\\
1.42524654864639	0.391234048487936\\
1.57939722847365	0.313895761282014\\
1.71292862109817	0.262561609464909\\
1.83071165675456	0.207700528331047\\
1.93607217241238	0.160276030164206\\
2.03138235221671	0.13817866805714\\
2.11839372920634	0.126035095026467\\
2.19843643687987	0.112995296989676\\
2.27254440903359	0.0974315160477326\\
2.34153728052055	0.0813253390631532\\
2.40607580165812	0.0715901118655842\\
2.46670042347455	0.0675897461280236\\
2.5238588373145	0.0640851518920954\\
2.57792605858478	0.0591232230717065\\
2.62921935297233	0.0538025249595201\\
};
%\addlegendentry{Optimal alpha}
\label{sho_heat_opt}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	163.822411825049\\
%-0.366512920581664	38.6532560311541\\
%0.326634259978281	2.56010295827422\\
%0.732099368086445	1.36947601799212\\
%1.01978144053823	0.97341291911368\\
1.24292499185244	0.603948475549504\\
1.42524654864639	0.410449575523851\\
1.57939722847365	0.33120190282049\\
1.71292862109817	0.305371725533585\\
1.83071165675456	0.223505168152498\\
1.93607217241238	0.166634559440717\\
2.03138235221671	0.142171255273235\\
2.11839372920634	0.133662083732442\\
2.19843643687987	0.131037969857751\\
2.27254440903359	0.130107819095951\\
2.34153728052055	0.0849358954149372\\
2.40607580165812	0.0731671595082892\\
2.46670042347455	0.0691324187729631\\
2.5238588373145	0.0679493222415927\\
2.57792605858478	0.0676348899779918\\
2.62921935297233	0.0675090220526711\\
};
%\addlegendentry{Oracle alpha}
\label{sho_heat_oracle}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	205.628670618726\\
%-0.366512920581664	61.1180704303108\\
%0.326634259978281	20.7636480634354\\
%0.732099368086445	12.3139901208882\\
%1.01978144053823	5.39962916965681\\
1.24292499185244	9.2551556310492\\
1.42524654864639	4.73513254801971\\
1.57939722847365	1.95195807380996\\
1.71292862109817	0.916772926893901\\
1.83071165675456	3.58883659755064\\
1.93607217241238	2.5966373779772\\
2.03138235221671	1.15718514452779\\
2.11839372920634	0.500266172580972\\
2.19843643687987	0.272036959635298\\
2.27254440903359	0.166738015128052\\
2.34153728052055	1.88065647914222\\
2.40607580165812	0.822332945931205\\
2.46670042347455	0.336090638649255\\
2.5238588373145	0.178061067728752\\
2.57792605858478	0.107316630178608\\
2.62921935297233	0.0759136591493278\\
};
%\addlegendentry{Price of adaptation}
\label{sho_heat_poa}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	4.16953657126024\\
1.83071165675456	3.49429046985887\\
1.93607217241238	2.98347750656297\\
2.03138235221671	2.58603108033047\\
2.11839372920634	2.26960823632473\\
2.19843643687987	2.01283297888707\\
2.27254440903359	1.80107050611323\\
2.34153728052055	1.62399945558896\\
2.40607580165812	1.47415379197171\\
2.46670042347455	1.34601340738085\\
2.5238588373145	1.23541824333637\\
2.57792605858478	1.1391800388152\\
};
%\addlegendentry{Optimal rate}
\label{sho_heat_ocr}
%\node at (axis cs:2.6,0.8) {$\left(-\log\left(\sigma\right)\right)^{-\frac32}$};

\end{axis}
\end{tikzpicture}%

==> figs/Simulation_heat_spectral_cut_off.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=2.7,
xminorticks=false,
%xtick={1.52718,1.93264,2.22033,2.6258,2.91347},
%xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-6}$,$10^{-8}$},
xtick={1.52718,1.93264,2.6258},
xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-6}$},
x dir=reverse,
ymode=log,
ymin=0.05,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	8.33907314252048\\
%-0.366512920581664	6.65319330884895\\
%0.326634259978281	5.68451918015184\\
%0.732099368086445	1.20374181900618\\
%1.01978144053823	1.02391692681243\\
1.24292499185244	0.983112617157345\\
1.42524654864639	0.968061812311923\\
1.57939722847365	0.327427871604338\\
1.71292862109817	0.306811510669348\\
1.83071165675456	0.304331247739858\\
1.93607217241238	0.303713549003219\\
2.03138235221671	0.302441201590549\\
2.11839372920634	0.132327702678806\\
2.19843643687987	0.131397089706769\\
2.27254440903359	0.13115887413472\\
2.34153728052055	0.131100080662227\\
2.40607580165812	0.13098964879145\\
2.46670042347455	0.111472265968311\\
2.5238588373145	0.067895042776379\\
2.57792605858478	0.0676535653735625\\
2.62921935297233	0.0675926163742698\\
};
%\addlegendentry{LIMIT}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	8.33907314252048\\
%-0.366512920581664	6.6386170005553\\
%0.326634259978281	1.83517168304552\\
%0.732099368086445	1.18663750222806\\
%1.01978144053823	0.808863280590887\\
1.24292499185244	0.503379721863823\\
1.42524654864639	0.354956313719264\\
1.57939722847365	0.306783996581759\\
1.71292862109817	0.259620164359516\\
1.83071165675456	0.196510933139492\\
1.93607217241238	0.151076965970062\\
2.03138235221671	0.135819828156028\\
2.11839372920634	0.130855653549419\\
2.19843643687987	0.123767763360951\\
2.27254440903359	0.108297112873446\\
2.34153728052055	0.0862333251143964\\
2.40607580165812	0.072842822215338\\
2.46670042347455	0.0685531833076534\\
2.5238588373145	0.0660944892143017\\
2.57792605858478	0.0619029736039033\\
2.62921935297233	0.0549994563421415\\
};
%\addlegendentry{Optimal alpha}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	422.095822787302\\
%-0.366512920581664	421.336717712913\\
%0.326634259978281	6.58183972385672\\
%0.732099368086445	6.21332022620432\\
%1.01978144053823	1.23567353810798\\
1.24292499185244	1.03411211194287\\
1.42524654864639	0.984174497183428\\
1.57939722847365	0.971498983243297\\
1.71292862109817	0.96837558227078\\
1.83071165675456	0.314933643728239\\
1.93607217241238	0.306434856966399\\
2.03138235221671	0.304226175736311\\
2.11839372920634	0.30368610922553\\
2.19843643687987	0.131397089706769\\
2.27254440903359	0.13115887413472\\
2.34153728052055	0.106492260888866\\
2.40607580165812	0.0984294496990443\\
2.46670042347455	0.0963513770069548\\
2.5238588373145	0.0958466837337356\\
2.57792605858478	0.0957227803825343\\
2.62921935297233	0.095690698413593\\
};
%\addlegendentry{Oracle alpha}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	28.8374278336665\\
%-0.366512920581664	15.7895976228186\\
%0.326634259978281	14.0886918116675\\
%0.732099368086445	5.28003051550182\\
%1.01978144053823	11.2125541052634\\
1.24292499185244	3.74829685423676\\
1.42524654864639	1.46611368913078\\
1.57939722847365	0.742019793374747\\
1.71292862109817	0.4404678407079\\
1.83071165675456	1.31926128348421\\
1.93607217241238	0.550281105381859\\
2.03138235221671	0.297132906637755\\
2.11839372920634	0.202567768027601\\
2.19843643687987	0.27183000642975\\
2.27254440903359	0.171287258614216\\
2.34153728052055	2.47313266496472\\
2.40607580165812	0.826965399225392\\
2.46670042347455	0.338221071994888\\
2.5238588373145	0.173929694107031\\
2.57792605858478	0.108098415557683\\
2.62921935297233	0.0753555783420732\\
};
%\addlegendentry{Price of adaptation}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	4.16953657126024\\
1.83071165675456	3.49429046985887\\
1.93607217241238	2.98347750656297\\
2.03138235221671	2.58603108033047\\
2.11839372920634	2.26960823632473\\
2.19843643687987	2.01283297888707\\
2.27254440903359	1.80107050611323\\
2.34153728052055	1.62399945558896\\
2.40607580165812	1.47415379197171\\
2.46670042347455	1.34601340738085\\
2.5238588373145	1.23541824333637\\
2.57792605858478	1.1391800388152\\
};
%\addlegendentry{Optimal rate}
%\node at (axis cs:2.6,0.8) {$\left(-\log\left(\sigma\right)\right)^{-\frac32}$};

\end{axis}
\end{tikzpicture}%

==> figs/Simulation_heat_tikhonov.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=1.2,
xmax=2.7,
xminorticks=false,
%xtick={1.52718,1.93264,2.22033,2.6258,2.91347},
%xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-6}$,$10^{-8}$},
xtick={1.52718,1.93264,2.6258},
xticklabels = {$10^{-2}$,$10^{-3}$,$10^{-6}$},
x dir=reverse,
ymode=log,
ymin=0.05,
ymax=10,
yminorticks=false%,
%xlabel = {$\sigma$},
%ylabel = {$\E{\left\Vert \hat f_\alpha - f\right\Vert_{\X}^2}$},
%title = {Empirical MISE}
]
\addplot [color=blue,dashed, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	149.758635972984\\
%-0.366512920581664	49.7690879375979\\
%0.326634259978281	6.28606615636403\\
%0.732099368086445	3.08858637535662\\
%1.01978144053823	1.58031673716439\\
1.24292499185244	0.975478739664182\\
1.42524654864639	0.666611996525687\\
1.57939722847365	0.463156231352703\\
1.71292862109817	0.367588180940498\\
1.83071165675456	0.319260802883624\\
1.93607217241238	0.29040721213431\\
2.03138235221671	0.26641945549389\\
2.11839372920634	0.158564633896099\\
2.19843643687987	0.142891222449722\\
2.27254440903359	0.135026690198909\\
2.34153728052055	0.131106823081512\\
2.40607580165812	0.127907066639165\\
2.46670042347455	0.0955538007469746\\
2.5238588373145	0.0720452346963835\\
2.57792605858478	0.0696553191094004\\
2.62921935297233	0.0682560581667734\\
};
%\addlegendentry{LIMIT}

\addplot [color=black!50!green,densely dotted, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	149.758635972984\\
%-0.366512920581664	49.7690879375979\\
%0.326634259978281	6.28606615636403\\
%0.732099368086445	1.87490080477001\\
%1.01978144053823	1.00772193952507\\
1.24292499185244	0.618054638706466\\
1.42524654864639	0.423726391639008\\
1.57939722847365	0.328953184511056\\
1.71292862109817	0.265328915135003\\
1.83071165675456	0.21393566338254\\
1.93607217241238	0.167944678341534\\
2.03138235221671	0.142966250606795\\
2.11839372920634	0.128144437662801\\
2.19843643687987	0.113804923373599\\
2.27254440903359	0.0991549641161567\\
2.34153728052055	0.083561404344954\\
2.40607580165812	0.0735485822849022\\
2.46670042347455	0.0685607239609993\\
2.5238588373145	0.0642069592053288\\
2.57792605858478	0.0593347633981968\\
2.62921935297233	0.054312100190304\\
};
%\addlegendentry{Optimal alpha}

\addplot [color=orange,dash dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	149.758635972984\\
%-0.366512920581664	61.1064721709324\\
%0.326634259978281	8.02760508138565\\
%0.732099368086445	1.9379346218907\\
%1.01978144053823	1.05651651385559\\
1.24292499185244	0.65363892235629\\
1.42524654864639	0.443773425697594\\
1.57939722847365	0.353036139293654\\
1.71292862109817	0.307383426941451\\
1.83071165675456	0.237187187506441\\
1.93607217241238	0.173950129488207\\
2.03138235221671	0.148698113950975\\
2.11839372920634	0.137307925703092\\
2.19843643687987	0.131504388893076\\
2.27254440903359	0.127232765917372\\
2.34153728052055	0.0857866769064748\\
2.40607580165812	0.0749867623094092\\
2.46670042347455	0.0705728013909638\\
2.5238588373145	0.0686655721470847\\
2.57792605858478	0.0678190173393523\\
2.62921935297233	0.067271236638863\\
};
%\addlegendentry{Oracle alpha}

\addplot [color=black,dash dot dot, line width = 0.35mm]
  table[row sep=crcr]{%
%-inf	192.751106185873\\
%-0.366512920581664	86.8250200973707\\
%0.326634259978281	29.7270965706478\\
%0.732099368086445	22.8105830182423\\
%1.01978144053823	11.6826231487971\\
1.24292499185244	6.44714369388595\\
1.42524654864639	3.72517857836238\\
1.57939722847365	2.18616713838283\\
1.71292862109817	1.37061669997975\\
1.83071165675456	1.82759420003658\\
1.93607217241238	1.82055312378476\\
2.03138235221671	0.923508913392674\\
2.11839372920634	0.558683551122788\\
2.19843643687987	0.434679564207846\\
2.27254440903359	0.313739334260554\\
2.34153728052055	1.32892111153476\\
2.40607580165812	0.653417557868268\\
2.46670042347455	0.312694413660384\\
2.5238588373145	0.209715376087302\\
2.57792605858478	0.154280665623845\\
2.62921935297233	0.121678380436657\\
};
%\addlegendentry{Price of adaptation}

\addplot [color=red,solid, line width = 0.35mm]
  table[row sep=crcr]{%
1.71292862109817	4.16953657126024\\
1.83071165675456	3.49429046985887\\
1.93607217241238	2.98347750656297\\
2.03138235221671	2.58603108033047\\
2.11839372920634	2.26960823632473\\
2.19843643687987	2.01283297888707\\
2.27254440903359	1.80107050611323\\
2.34153728052055	1.62399945558896\\
2.40607580165812	1.47415379197171\\
2.46670042347455	1.34601340738085\\
2.5238588373145	1.23541824333637\\
2.57792605858478	1.1391800388152\\
};
%%\addlegendentry{Optimal rate}
%\node at (axis cs:2.6,0.8) {$\left(-\log\left(\sigma\right)\right)^{-\frac32}$};

\end{axis}
\end{tikzpicture}
